Metal Abundances of 12 Dwarf Irregulars from the ADBS Survey

We have analyzed long-slit spectra of 12 dwarf irregular galaxies from the Arecibo Dual Beam Survey (ADBS). These galaxies represent a heterogeneous sample of objects detected by ADBS, but on average are relatively gas-rich, low-surface-brightness, and low-mass, thus represent a region of the galaxian population that is not commonly included in optical surveys. The metallicity-luminosity relationship for these galaxies is analyzed; the galaxies discussed in this paper appear to be under-abundant at a given luminosity when compared to a sample from the literature. We attempt to identify a "second parameter" responsible for the intrinsic scatter and apparent under-abundance of our galaxies. We do not find a definitive second parameter but note the possible indication that infall or mixing of pristine gas may be responsible. We derive oxygen abundances for multiple HII regions in many of our galaxies but do not find any strong indications of metallicity variation within the galaxies except in one case where we see variation between an isolated HII region and the rest of the galaxy. Our data set includes the galaxy with the largest known HI-to-optical size ratio, ADBS 113845+2008. Our abundance analysis of this galaxy reveals that it is strongly over-enriched compared to galaxies of similar luminosity, indicating it is not a young object and confirming the result from Cannon et. al (2009) that this galaxy appears to be intrinsically rare in the local universe.

==> (inline-0) <==
\begin{deluxetable*}{c c c c c c c c c c c c c c}
\caption{Galaxies Included in Sample} \label{tab:basic} \\
\hline \hline \noalign{\smallskip}
Galaxy & RA & Dec & Optical Catalog & m$_{\textrm{B,obs}}$ & A$_{\textrm{B}}$ & Distance & M$_{\textrm{B}}$ & B$-$V & $\mu_{0,\textrm{B}}$ & log(M$_{\textrm{Dyn}})$ & log(M$_{\textrm{HI}}$) & log(M$_{\textrm{HI}}$/L$_{\textrm{B}}$) &  {log(SFR)} \\
ADBS & (J2000) & (J2000) & & [mag] & [mag] & [Mpc] & [mag] & [mag] & [mag arcsec$^{-2}$] & [M$_{\odot}$] & [M$_{\odot}$] & [M$_{\odot}$/L$_{\odot}$] & [M$_{\odot}$ yr$^{-1}$]  \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12)  & (13) & (14)\\
\noalign{\smallskip} \hline \noalign{\smallskip}
071352+1031 & 07:13:52.1 & 10:31:26.4 & UGC3755          & 14.10$^{a}\,\pm\,$0.20 &  0.384 & 7.4$^{b}$ & -15.63$\,\pm\,$0.13 & 0.55$^{c}$ &   21.64$^{c}$ & 10.2 & 8.21 & -0.229 & -1.69 \\	 
081821+2431 & 08:18:21.1 & 24:31:37.2 & IC2271	         	    & 15.77$\,\pm\,$0.03     &  0.144 & 33.4      & -16.99$\,\pm\,$0.11 & 0.34  &   18.41  	    & 10.1 & 9.09 &  0.109 & -1.21 \\	 
100508+2207 & 10:05:08.9 & 22:07:37.2 & UGC5433          & 16.93$\,\pm\,$0.04     &  0.176 & 59.8      & -17.13$\,\pm\,$0.12 & 0.44  &   21.64        & 10.4 & 9.23 &  0.188 & -1.12 \\	 
100735+1306 & 10:07:35.3 & 13:06:36.0 & LSBCD637-18  & 16.89$\,\pm\,$0.17     &  0.163 & 41.9      & -16.39$\,\pm\,$0.12 & 0.34  &   22.84        & 9.25 & 8.76 &  0.014 & -1.61 \\	 
113845+2008 & 11:38:45.3 & 20:08:34.8 & ...                     	    & 16.51$\,\pm\,$0.12     &  0.095 & 46.9      & -16.94$\,\pm\,$0.16 & 0.59  &   21.14        & 10.6 & 9.01 &  0.048 & -1.11 \\	 
115906+2428 & 11:59:06.5 & 24:28:08.4 & UGC6980          & 16.12$\,\pm\,$0.03     &  0.087 & 50.3      & -17.47$\,\pm\,$0.11 & 0.17  &   21.96        & 10.4 & 9.37 &  0.195 & -0.77 \\	 
121206+2518 & 12:12:06.7 & 25:18:43.2 & KUG1209+255 & 16.73$\,\pm\,$0.03     &  0.093 & 40.2      & -16.38$\,\pm\,$0.11 & 0.33  &   20.71        & 9.74 & 8.85 &  0.111 & -1.41 \\	 
125156+1205 & 12:51:56.6 & 12:05:02.4 & NGC4746          & 13.42$\,\pm\,$0.02     &  0.154 & 32.3$^{d}$  & -19.28$\,\pm\,$0.39 & 0.63  &   19.66        & 11.2 & 9.47 & -0.425 & -0.44 \\	 
125850+1308 & 12:58:50.6 & 13:08:24.0 & CGCG071-090 & 15.80$\,\pm\,$0.04     &  0.159 & 30.9      & -16.81$\,\pm\,$0.12 & 0.93  &   22.42        & 9.96 & 8.79 & -0.120 & -0.93 \\	 
135822+2533 & 13:58:22.3 & 25:33:14.4 & HARO39            & 15.35$\,\pm\,$0.15     &  0.068 & 30.2$^{d}$  & -17.12$\,\pm\,$0.48 & 0.30 &   19.01       & 10.1 & 8.97 & -0.067 & -0.67 \\	 
145647+0930 & 14:56:47.3 & 09:30:14.4 & UGC9614          & 15.40$\,\pm\,$0.04     &  0.152 & 46.4      & -18.08$\,\pm\,$0.12 & 0.36  &   23.13        & 10.6 & 9.67 &  0.249 & -0.74 \\	 
153703+2009 & 15:37:03.2 & 20:09:03.6 & ...                         & 17.62$\,\pm\,$0.02     &  0.247 & 47.9      & -16.03$\,\pm\,$0.11 & 0.65  &   22.18        & 10.5 & 8.97 &  0.367 & -1.47 \\
\noalign{\smallskip} \hline  
\hline
\noalign{\smallskip}
\caption{$^{a}$\citet{PS08}\,;\,\,$^{b}$\citet{tul06}\,;\,\,$^{c}$\citet{mak99}\,;\,\,$^{d}$\citet{tul08}; (1) Galaxy designation in the ADBS catalog; (2) and (3) position coordinates, (4) cross-Identification,  (5) observed B-band magnitude from \citet{stev_adbsI}, (6) B-band absorption correction value from \citet{sch98}, (7) distance in Mpc calculated as described in text, (8) absolute B-band magnitude, corrected for Galactic absorption, (9) B$-$V color corrected for Galactic absorption, (10) central B-band surface brightness from \citet{stev_adbsI}, (9) dynamical mass estimate calculated from global 21cm line widths, (10) total \hi\ mass calculated from integrated \hi\ fluxes in \citet{rs2000}, (13) ``gas richness" parameter, (14) star formation rate calculated from the integrated \ha\ fluxes in \citet{sudg_adbs}. }
\end{deluxetable*}
\normalsize
\clearpage
\end{landscape}
%-------------------------------------------------------------------------------------------------------------------------%
%\addtolength{\voffset}{-85pt}

%-------------------------------------------------------------------------------------------------------------------------%
\clearpage
\scriptsize
\centering
\begin{deluxetable*}{c c c c c c c }
\caption{Background Galaxies and Quasars} \label{tab:hiz} \\
\hline \hline \noalign{\smallskip}
Associated ADBS Image & Name & Type & RA & Dec & Cross ID & z \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) \\
\noalign{\smallskip} \hline \noalign{\smallskip}
100508+2207 & B1 & QSO & 10:05:08.9 & 22:07:07.6 & SDSS J100508.91+220707.6  &  1.588$\,\pm\,$0.005 \\	 
100735+1306 & B2 & Galaxy & 10:07:33.2 & 13:06:38.7 & GMBCG J151.88842+13.11.076$^{e}$  &  0.388$\,\pm\,$0.0001\\	 
153703+2009 & B3 & Galaxy & 15:37:10.5 & 20:09:01.5 & SDSS J153710.46+200901.4 & 0.143$\,\pm\,$0.0001\\	 
\noalign{\smallskip} \hline
\hline 
\\
\multicolumn{6}{l}{$^{e}$\citet{hao10}}\\
\endfoot  
%\tablecomments{$^{e}$\citet{hao10}}
\normalsize
\clearpage
\end{deluxetable*}

%-------------------------------------------------------------------------------------------------------------------------%

\clearpage
\scriptsize
\begin{landscape}
\begin{longtable}{l c c c c c c c }
\caption{Line Measurement Results} \label{tab:gold} \\

\hline \hline \noalign{\smallskip}
Line Identification & 071352+1031\,\emph{a} &  071352+1031\,\emph{b} & 081821+2431\,\emph{a} & 081821+2431\,\emph{b} & 100508+2207\,\emph{a} &100735+2306\,\emph{a} & 113845+2008\,\emph{a} \\
(\AA) & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$} \\
\noalign{\smallskip} \hline \noalign{\smallskip}
%\startdata		     					      	    
$[$\ion{O}{2}$]\,\lambda 3728$   	      &	2.152$\,\pm\,$0.101  & 1.673$\,\pm\,$0.074   & 3.386$\,\pm\,$0.154  &	3.939$\,\pm\,$0.184  & 2.198$\,\pm\,$0.073   & 3.099$\,\pm\,$0.162 & 2.877$\,\pm\,$0.129  \\
H$\eta$    	                                  		      &	      --	   			 & 0.022$\,\pm\,$0.002   &	   --	      			 &		 --        		 &        --           		      &       -- 	     &      --            \\  
$[$\ion{Ne}{3}$]\,\lambda 3869$   	      &	0.369$\,\pm\,$0.018  & 0.354$\,\pm\,$0.014   & 0.295$\,\pm\,$0.014  &	0.196$\,\pm\,$0.012  & 0.343$\,\pm\,$0.019   & 0.245$\,\pm\,$0.017 & 0.145$\,\pm\,$0.007  \\
\ion{He}{1}+H$\zeta$  			      &       --	   			 & 0.129$\,\pm\,$0.005   &         --	      		  & 	 --        			 &        --           		      &       --  	     &      --            \\
$[$\ion{Ne}{3}$]\,\lambda 3970$+H$\epsilon$          &	      --	 & 0.176$\,\pm\,$0.007   &	   --	      			  &		 --        		 &        --           		      &       --  	     &      --            \\
\ion{He}{1}$\,\lambda 4026$   	      	     &	      --	   			 & 0.013$\,\pm\,$0.001   &	   --	      			  &		 --        		 &        --           		      &       --	     &      --            \\      
H$\delta$  	      				     &	0.262$\,\pm\,$0.013  & 0.261$\,\pm\,$0.009   & 0.273$\,\pm\,$0.011  &	       --          		 & 0.200$\,\pm\,$0.016   & 0.233$\,\pm\,$0.016 & 0.249$\,\pm\,$0.010  \\
H$\gamma$  	      				     &	0.457$\,\pm\,$0.017  & 0.471$\,\pm\,$0.014   & 0.462$\,\pm\,$0.015  &	0.537$\,\pm\,$0.019  & 0.474$\,\pm\,$0.021   & 0.466$\,\pm\,$0.022 & 0.458$\,\pm\,$0.014  \\
$[$\ion{O}{3}$]\,\lambda 4363$        	     &	      --	   			 & 0.071$\,\pm\,$0.002   & 0.037$\,\pm\,$0.005  &	       --          		 &       -- 		  	      &       --          &      --             \\
\ion{He}{1}$\,\lambda 4472$	      	     &	      --	   			 & 0.028$\,\pm\,$0.001   &	   --	      			 &		 --        		 &        --                             &       --   	     & 0.038$\,\pm\,$0.004   \\
H$\beta$   	      				     &	1.000$\,\pm\,$0.028  & 1.000$\,\pm\,$0.025   & 1.000$\,\pm\,$0.026  &	1.000$\,\pm\,$0.028  & 1.000$\,\pm\,$0.035   & 1.000$\,\pm\,$0.034 & 1.000$\,\pm\,$0.026   \\ 
$[$\ion{O}{3}$]\,\lambda 4959$   	     &	1.336$\,\pm\,$0.037  & 1.473$\,\pm\,$0.037   & 1.111$\,\pm\,$0.029  &	0.683$\,\pm\,$0.021  & 1.373$\,\pm\,$0.046   & 1.067$\,\pm\,$0.037 & 0.733$\,\pm\,$0.019   \\
$[$\ion{O}{3}$]\,\lambda 5007$   	     &	3.942$\,\pm\,$0.107  & 4.413$\,\pm\,$0.111   & 3.257$\,\pm\,$0.085  &	1.914$\,\pm\,$0.053  & 4.030$\,\pm\,$0.126   & 3.150$\,\pm\,$0.099 & 2.093$\,\pm\,$0.053   \\
\ion{He}{1}$\,\lambda 5876$   	         	     &	      --	   			& 0.101$\,\pm\,$0.004    & 0.109$\,\pm\,$0.006  &	0.081$\,\pm\,$0.009  &        --           		      & 0.168$\,\pm\,$0.013 & 0.180$\,\pm\,$0.007   \\
$[$\ion{O}{1}$]\,\lambda 6300$   	     &	      --	   			& 	  --	         		      & 0.099$\,\pm\,$0.006  &	0.055$\,\pm\,$0.008  &        --           		      &       --          & 0.087$\,\pm\,$0.005   \\
$[$\ion{S}{3}$]\,\lambda 6312$   	     &	      --	   			& 	  --	          	      & 0.008$\,\pm\,$0.004  &	       --          		 &        --           		      &       --	     & 0.010$\,\pm\,$0.004    \\  
$[$\ion{O}{1}$]\,\lambda 6364$   	     &	      --	   			& 0.005$\,\pm\,$0.001   & 0.025$\,\pm\,$0.004  &	       --          		 &        --           		      &       --	     &      --              \\
$[$\ion{N}{2}$]\,\lambda 6548$   	     &	      --	   			& 0.029$\,\pm\,$0.002   & 0.046$\,\pm\,$0.005  &	       --          		 & 0.052$\,\pm\,$0.013   &       -- 	     & 0.150$\,\pm\,$0.008 	\\
H$\alpha$  	      				     &	2.860$\,\pm\,$0.139  & 2.805$\,\pm\,$0.130   & 2.827$\,\pm\,$0.134  &	2.860$\,\pm\,$0.139  & 2.842$\,\pm\,$0.091   & 2.860$\,\pm\,$0.154 & 2.860$\,\pm\,$0.134 	\\ 
$[$\ion{N}{2}$]\,\lambda 6583$   	     &	0.112$\,\pm\,$0.009  & 0.078$\,\pm\,$0.004   & 0.158$\,\pm\,$0.009  &	0.199$\,\pm\,$0.013  & 0.093$\,\pm\,$0.014   & 0.179$\,\pm\,$0.015 & 0.481$\,\pm\,$0.023 	 \\
\ion{He}{1}$\,\lambda 6678$   	      	     &	0.026$\,\pm\,$0.007  & 0.027$\,\pm\,$0.002   &	   --	      			 &		     --    		 &        --           		      &       --          & 0.027$\,\pm\,$0.004 	 \\ 
$[$\ion{S}{2}$]\,\lambda 6717$   	     &	0.223$\,\pm\,$0.014  & 0.141$\,\pm\,$0.007   & 0.377$\,\pm\,$0.020  &	0.382$\,\pm\,$0.022  & 0.199$\,\pm\,$0.016   & 0.281$\,\pm\,$0.021 & 0.363$\,\pm\,$0.019 	  \\
$[$\ion{S}{2}$]\,\lambda 6731$   	     &	0.198$\,\pm\,$0.013  & 0.107$\,\pm\,$0.006   & 0.252$\,\pm\,$0.014  &	0.289$\,\pm\,$0.017  & 0.131$\,\pm\,$0.015   & 0.207$\,\pm\,$0.017 & 0.304$\,\pm\,$0.016  	  \\
\ion{He}{1}$\,\lambda 7065$   	      	     &	      --	   			 & 0.022$\,\pm\,$0.002   & 0.015$\,\pm\,$0.004  &	       --          		 &        --           		      &       --	     &      --                \\  
$[$\ion{Ar}{3}$]\,\lambda 7136$  	     &	0.104$\,\pm\,$0.010  & 0.061$\,\pm\,$0.004   & 0.038$\,\pm\,$0.005  &	       --          		 &        --          		      &       --	     & 0.080$\,\pm\,$0.006 	  \\
$[$\ion{O}{2}$]\,\lambda 7319$   	     &	0.042$\,\pm\,$0.008  & 0.019$\,\pm\,$0.002   &	   --	      			 & 0.023$\,\pm\,$0.008  	 &        --           		      &       --          & 0.015$\,\pm\,$0.003 	  \\        
$[$\ion{O}{2}$]\,\lambda 7325$ 	     &	0.032$\,\pm\,$0.002  & 0.051$\,\pm\,$0.005   & 	   --         		 &	      --           		 &        --	         		      &       --	     & 0.029$\,\pm\,$0.004 	  \\
$[$\ion{O}{2}$]\,\lambda 7330$   	     &	0.043$\,\pm\,$0.008  & 0.013$\,\pm\,$0.001   &   	   --         		 &	0.031$\,\pm\,$0.008  &        --           		      &       --          & 0.014$\,\pm\,$0.003 	   \\        
 & \multicolumn{7}{c}{ - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -}\\
\te 			&   --  & 13,880$\,\pm\,$180 & 12160$\,\pm\,$510 &  --  &  --  &  --  &  --  \\
n$_{e}$ 		&  340  & 90 &  100$^{**}$  & 110  & 100$^{**}$ &  80  &  240 \\
W$_{\textrm{abs}}$\,(\AA) & 0.5 & 4.0 & 2.0 & 2.5 & 2.0 & 2.0 & 2.0 \\
c(H$\beta$) 	& 0.04 & 0.07 & 0.17 & 0.07 & 0.00 & 0.08 & 0.16 \\
\noalign{\smallskip}
\hline 
\multicolumn{8}{r}{{Continued on next page}} \\
\newpage
\multicolumn{8}{c}{{-- Continued from previous page}} \\
\hline \hline \noalign{\smallskip}
Line Identification & 115906+2482\,\emph{a} &  115906+2482\,\emph{b} & 121206+2518\,\emph{a} & 125156+1205\,\emph{a} & 125156+1205\,\emph{b} &  125156+1205\,\emph{c} & 125156+1205\,\emph{d} \\
(\AA) & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$} \\
\noalign{\smallskip} \hline \noalign{\smallskip}
%\startdata
$[$\ion{O}{2}$]\,\lambda 3728$   	       & 2.491$\,\pm\,$0.074  & 3.004$\,\pm\,$0.144    & 1.932$\,\pm\,$0.051   &  2.650$\,\pm\,$0.130	&   2.139$\,\pm\,$0.123	& 2.223$\,\pm\,$0.121 &  2.337$\,\pm\,$0.122  \\		
H 9$\,\lambda 3836$     	       & 0.016$\,\pm\,$0.002  &    --                & --                	 & --			&   --			& --		    &  --                 \\		    
$[$\ion{Ne}{3}$]\,\lambda 3869$          & 0.308$\,\pm\,$0.010  & 0.318$\,\pm\,$0.016    & 0.356$\,\pm\,$0.011   &  0.046$\,\pm\,$0.003	&   --			& --                &  --                 \\  		
\ion{He}{1}+H$\zeta$   & 0.113$\,\pm\,$0.004  & 0.108$\,\pm\,$0.008    & 0.104$\,\pm\,$0.004   &  0.082$\,\pm\,$0.004	&   --			& --                &  --                 \\		
$[$\ion{Ne}{3}$]\,\lambda 3970$+H$\epsilon$          & 0.178$\,\pm\,$0.006  & 0.133$\,\pm\,$0.009    & 0.102$\,\pm\,$0.004   &  0.061$\,\pm\,$0.003	&   --			& --                &  --                 \\		
\ion{He}{1} $\,\lambda 4026$   	       & 0.010$\,\pm\,$0.002  &    --	           & --                	 & --			&   --			& --	    	    &  --                 \\		    
H$\delta$   	       & 0.230$\,\pm\,$0.008  & 0.206$\,\pm\,$0.011    & 0.244$\,\pm\,$0.008   &  0.305$\,\pm\,$0.012	&   --			& --                &  --                 \\      	
H$\gamma$   	       & 0.440$\,\pm\,$0.014  & 0.477$\,\pm\,$0.018    & 0.473$\,\pm\,$0.013   &  0.462$\,\pm\,$0.016	&   --			& --                &  0.459$\,\pm\,$0.019  \\		
$[$\ion{O}{3}$]\,\lambda 4363$           & 0.049$\,\pm\,$0.003  & 0.061$\,\pm\,$0.006    & 0.067$\,\pm\,$0.004 	 & --			&   --			& --		    &  --                 \\		    
\ion{He}{1}$\,\lambda 4472$	       & 0.032$\,\pm\,$0.002  & 0.035$\,\pm\,$0.006    & 0.040$\,\pm\,$0.003   &  0.036$\,\pm\,$0.002	&   --			& --                &  --                  \\		
\ion{He}{2}$\,\lambda 4687$   	       & 0.022$\,\pm\,$0.002  &    --	           & 0.030$\,\pm\,$0.003 	 & --			&   --			& --		    &  --                  \\		    
H$\beta$   	       & 1.000$\,\pm\,$0.030  & 1.000$\,\pm\,$0.029    & 1.000$\,\pm\,$0.026   &  1.000$\,\pm\,$0.029	&   1.000$\,\pm\,$0.037	& 1.000$\,\pm\,$0.034 &  1.000$\,\pm\,$0.032   \\ 		
$[$\ion{O}{3}$]\,\lambda 4959$   	       & 1.269$\,\pm\,$0.038  & 1.077$\,\pm\,$0.032    & 1.571$\,\pm\,$0.041   &  0.345$\,\pm\,$0.010	&   0.241$\,\pm\,$0.016	& 0.210$\,\pm\,$0.011 &  0.318$\,\pm\,$0.013   \\		
$[$\ion{O}{3}$]\,\lambda 5007$   	       & 3.841$\,\pm\,$0.112  & 3.237$\,\pm\,$0.090    & 4.658$\,\pm\,$0.120   &  1.001$\,\pm\,$0.029	&   --			& 0.394$\,\pm\,$0.016 &  0.899$\,\pm\,$0.030   \\		
\ion{He}{1}$\,\lambda 5876$   	       & 0.109$\,\pm\,$0.004  & 0.094$\,\pm\,$0.007    & 0.117$\,\pm\,$0.005   &  0.167$\,\pm\,$0.007	&   --			& 0.068$\,\pm\,$0.007 &  0.250$\,\pm\,$0.012   \\		
$[$\ion{O}{1}$]\,\lambda 6300$   	       &    --              & 0.043$\,\pm\,$0.006    & 0.025$\,\pm\,$0.003   &  0.038$\,\pm\,$0.002	&   --			& 0.090$\,\pm\,$0.008 &  0.130$\,\pm\,$0.009   \\		
$[$\ion{S}{3}$]\,\lambda 6312$   	       & 0.011$\,\pm\,$0.002  &    --	           & --                  &  0.003$\,\pm\,$0.001	&   --			& --                &  --                   \\  	
$[$\ion{O}{1}$]\,\lambda 6364$   	       &    --              &    --                & --                  &  0.010$\,\pm\,$0.001	&   --			& --                &  0.054$\,\pm\,$0.006    \\		
$[$\ion{N}{2}$]\,\lambda 6548$   	       & 0.053$\,\pm\,$0.003  & 0.051$\,\pm\,$0.006    & 0.026$\,\pm\,$0.003   &  0.242$\,\pm\,$0.012	&   0.330$\,\pm\,$0.021	& 0.324$\,\pm\,$0.019 &  0.217$\,\pm\,$0.013  \\	
H$\alpha$  	       & 2.810$\,\pm\,$0.083  & 2.793$\,\pm\,$0.139    & 2.789$\,\pm\,$0.072   &  2.860$\,\pm\,$0.146	&   2.860$\,\pm\,$0.166	& 2.860$\,\pm\,$0.159 &  2.860$\,\pm\,$0.154  \\ 	
$[$\ion{N}{2}$]\,\lambda 6583$   	       & 0.127$\,\pm\,$0.005  & 0.143$\,\pm\,$0.010    & 0.086$\,\pm\,$0.004   &  0.729$\,\pm\,$0.038	&   1.038$\,\pm\,$0.062	& 1.020$\,\pm\,$0.058 &  0.665$\,\pm\,$0.037   \\	
\ion{He}{1}$\,\lambda 6678$   	       & 0.030$\,\pm\,$0.002  & 0.025$\,\pm\,$0.005    & 0.022$\,\pm\,$0.003   &  0.023$\,\pm\,$0.002	&   --			& 0.519$\,\pm\,$0.032 &  0.032$\,\pm\,$0.005   \\ 	
$[$\ion{S}{2}$]\,\lambda 6717$   	       & 0.263$\,\pm\,$0.009  & 0.315$\,\pm\,$0.019    & 0.185$\,\pm\,$0.006   &  0.370$\,\pm\,$0.020	&   0.519$\,\pm\,$0.034	& 0.360$\,\pm\,$0.023 &  0.523$\,\pm\,$0.031    \\	
$[$\ion{S}{2}$]\,\lambda 6731$   	       & 0.173$\,\pm\,$0.006  & 0.228$\,\pm\,$0.014    & 0.118$\,\pm\,$0.005   &  0.255$\,\pm\,$0.014	&   0.383$\,\pm\,$0.026	& --                &  0.370$\,\pm\,$0.022    \\	
\ion{He}{1}$\,\lambda 7065$   	       & 0.026$\,\pm\,$0.002  &    --	           & 0.028$\,\pm\,$0.003   &  0.009$\,\pm\,$0.001	&   --			& --                &  --                    \\  	
$[$\ion{Ar}{3}$]\,\lambda 7136$  	       & 0.075$\,\pm\,$0.004  & 0.064$\,\pm\,$0.007    & 0.060$\,\pm\,$0.004   &  0.054$\,\pm\,$0.004	&   --			& --                &  0.038$\,\pm\,$0.005   \\	
$[$\ion{O}{2}$]\,\lambda 7319$   	       &    --              &    -- 	           & --                  &  0.016$\,\pm\,$0.002	&   --			& --                &  --                  \\    
$[$\ion{O}{2}$]\,\lambda 7325$ 	       &    --              &    -- 	           & 0.036$\,\pm\,$0.003   &  0.032$\,\pm\,$0.002	&   --                 	& --                &  --                  \\	
$[$\ion{O}{2}$]\,\lambda 7330$   	       &    --              &    -- 	           & --                  &  0.017$\,\pm\,$0.002   &    --                 & --	            &  --                   \\   
 & \multicolumn{7}{c}{ - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -}\\
\te 			& 12,670$\,\pm\,$500 & 14,850$\,\pm\,$690 & 13,340$\,\pm\,$520 &  --  &  --  &  --  &  --  \\
n$_{e}$ 		& 100$^{**}$ & 20 & 100$^{**}$ &  100$^{**}$ &  80  & 100$^{**}$ &  30 \\
W$_{\textrm{abs}}$\,(\AA) & 0.5 & 2.5 & 2.0 & 2.0 & 2.0$^{av}$ & 2.0$^{av}$ & 3.5 \\
c(H$\beta$) 	& 0.08 & 0.19 & 0.02 & 0.32 & 0.66 & 0.63 & 0.38 \\
\noalign{\smallskip} \hline
\multicolumn{8}{r}{{Continued on next page}} \\
\newpage
\multicolumn{8}{c}{{-- Continued from previous page}} \\
\hline \hline \noalign{\smallskip}
Line Identification 				& 125156+1205\,\emph{e} & 125156+1205\,\emph{f} & 125156+1205\,\emph{g} &  125156+1205\,\emph{h} &  125156+1205\,\emph{i} &  125156+1205\,\emph{j} & 125850+1308\,\emph{a} \\
(\AA) 		      				& {F$_{\textrm{ion}}$/H$\beta$} 	  & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$} \\
\noalign{\smallskip} \hline \noalign{\smallskip}
$[$\ion{O}{2}$]\,\lambda 3728$   	&   3.156$\,\pm\,$0.149  	  &  2.827$\,\pm\,$0.136  &  2.680$\,\pm\,$0.135 &  2.872$\,\pm\,$0.129    &   3.684$\,\pm\,$0.190 & 3.434$\,\pm\,$0.113 &  3.586$\,\pm\,$0.170 \\	 	 
$[$\ion{Ne}{3}$]\,\lambda 3869$       &   --		    			  &	--		  	       & --                 		   &  0.091$\,\pm\,$0.005   &      --             		      &  --				&  0.370$\,\pm\,$0.018 \\	   
\ion{He}{1}+H$\zeta$ 			&   --		    			  &	--		  	       & --                 		   &  0.036$\,\pm\,$0.003   &      --             		      & --				&  0.101$\,\pm\,$0.007  \\	   
$[$\ion{Ne}{3}$]\,\lambda 3970$+H$\epsilon$        &   --		  &	--		  	       & --                 	            &  0.027$\,\pm\,$0.003   &      --             		      & --				& 0.183$\,\pm\,$0.009   \\	   
H$\delta$  	     				&   0.267$\,\pm\,$0.012  	  &  0.228$\,\pm\,$0.011  &  0.341$\,\pm\,$0.018 &  0.271$\,\pm\,$0.010   &      --             		      & --				&  0.274$\,\pm\,$0.012  \\	   
H$\gamma$		     			&   0.403$\,\pm\,$0.014  	  &  0.465$\,\pm\,$0.017  &  0.450$\,\pm\,$0.020 &  0.469$\,\pm\,$0.014   &   0.471$\,\pm\,$0.022  &  --				& 0.459$\,\pm\,$0.016   \\	 	 
$[$\ion{O}{3}$]\,\lambda 4363$   	& --                   			  &	--		  	       & --                 		  &  --	              		        &      --             		      &  --				& 0.034$\,\pm\,$0.004   \\	   
\ion{He}{1}$\,\lambda 4472$	     	&   --		     			  &	--		  	       & --                  		  &  0.022$\,\pm\,$0.003   &      --             	 	      & --				& 0.019$\,\pm\,$0.004   \\	   
H$\beta$   	     				&   1.000$\,\pm\,$0.027  	  &  1.000$\,\pm\,$0.028  &  1.000$\,\pm\,$0.031 &  1.000$\,\pm\,$0.025   &   1.000$\,\pm\,$0.033  & 1.000$\,\pm\,$0.046  &1.000$\,\pm\,$0.029  \\	 	 
$[$\ion{O}{3}$]\,\lambda 4959$   	&   0.254$\,\pm\,$0.008       &  0.155$\,\pm\,$0.007  &  0.179$\,\pm\,$0.011 &  0.417$\,\pm\,$0.011   &   0.229$\,\pm\,$0.013  &  0.268$\,\pm\,$0.024 & 0.935$\,\pm\,$0.027  \\	 	 
$[$\ion{O}{3}$]\,\lambda 5007$   	&   0.646$\,\pm\,$0.018       &  0.413$\,\pm\,$0.013  &  0.346$\,\pm\,$0.014 &  1.258$\,\pm\,$0.032   &   0.470$\,\pm\,$0.019  &  0.643$\,\pm\,$0.034 & 2.787$\,\pm\,$0.077 \\	 	 
$[$\ion{N}{1}$]\,\lambda 5199$	     	&   0.033$\,\pm\,$0.004       &  0.043$\,\pm\,$0.004  &  0.048$\,\pm\,$0.009 &  0.020$\,\pm\,$0.002   &   0.045$\,\pm\,$0.009  & --				&  --                		     \\	 
\ion{He}{1}$\,\lambda 5876$   	     	&   0.106$\,\pm\,$0.005       &  0.084$\,\pm\,$0.005  &  0.087$\,\pm\,$0.008 &  0.109$\,\pm\,$0.005   &   0.112$\,\pm\,$0.010  & --				&  0.103$\,\pm\,$0.006  \\	 	 
$[$\ion{O}{1}$]\,\lambda 6300$   	&   0.088$\,\pm\,$0.005       &  0.083$\,\pm\,$0.005  &  0.178$\,\pm\,$0.011 &  0.071$\,\pm\,$0.004   &   0.165$\,\pm\,$0.012  & 0.207$\,\pm\,$0.022 & 0.136$\,\pm\,$0.008   \\	 	 
$[$\ion{O}{1}$]\,\lambda 6364$   	&   0.016$\,\pm\,$0.003       &	--		  	        & --                 		  &  0.021$\,\pm\,$0.002   &      --             		     & 0.077$\,\pm\,$0.018  & 0.028$\,\pm\,$0.004  \\	   
$[$\ion{N}{2}$]\,\lambda 6548$   	&   0.284$\,\pm\,$0.014       &  0.303$\,\pm\,$0.016  &  0.289$\,\pm\,$0.017 &  0.218$\,\pm\,$0.010   &   0.288$\,\pm\,$0.018 &  --				& --                		    \\	 
H$\alpha$   	     				&   2.860$\,\pm\,$0.140       &  2.860$\,\pm\,$0.142  &  2.860$\,\pm\,$0.147 &  2.860$\,\pm\,$0.134   &   2.860$\,\pm\,$0.152 & 2.860$\,\pm\,$0.181  & 2.821$\,\pm\,$0.139   \\	 	 
$[$\ion{N}{2}$]\,\lambda 6583$   	&   0.854$\,\pm\,$0.043       &  0.994$\,\pm\,$0.050  &  0.955$\,\pm\,$0.051 &  0.666$\,\pm\,$0.032   &   0.971$\,\pm\,$0.054 & 0.968$\,\pm\,$0.066  &  0.181$\,\pm\,$0.011  \\	 	 
\ion{He}{1}$\,\lambda 6678$   	     	&   0.017$\,\pm\,$0.003       &  0.028$\,\pm\,$0.003  & --                 		  &  0.021$\,\pm\,$0.002   &      --             		     & --				& 0.500$\,\pm\,$0.028  \\	   
$[$\ion{S}{2}$]\,\lambda 6717$   	&   0.496$\,\pm\,$0.026       &  0.535$\,\pm\,$0.029  &  0.682$\,\pm\,$0.039 &  0.473$\,\pm\,$0.024   &   0.703$\,\pm\,$0.042 & 0.846$\,\pm\,$0.061  &  0.334$\,\pm\,$0.019  \\	 	 
$[$\ion{S}{2}$]\,\lambda 6731$   	&   0.334$\,\pm\,$0.018       &  0.356$\,\pm\,$0.020  &  0.445$\,\pm\,$0.026 &  0.319$\,\pm\,$0.016   &   0.484$\,\pm\,$0.030 & 0.615$\,\pm\,$0.046  &  --                		     \\	 
\ion{He}{1}$\,\lambda 7065$   	     	&   0.042$\,\pm\,$0.004       & 	--	          	       & --                 		  &  0.006$\,\pm\,$0.002   &      --             		     & --				& 0.062$\,\pm\,$0.006  \\	   
$[$\ion{Ar}{3}$]\,\lambda 7136$  	&   --		    			  &  0.025$\,\pm\,$0.003  & --                 		  &  0.053$\,\pm\,$0.004   &      --             		     & --				& --                		    \\
$[$\ion{O}{2}$]\,\lambda 7319$   	&   --		    			  &	--		  	       & --                 		  &  0.015$\,\pm\,$0.002   &      --             		     & --				&  --                		    \\
$[$\ion{O}{2}$]\,\lambda 7325$ 	&   --                 			  &	--		  	       & --                 		  &  0.028$\,\pm\,$0.003   &      --            		     & --				& --                		    \\
$[$\ion{O}{2}$]\,\lambda 7330$   	&   --                 			  & --                  		       & --                 		  &  0.013$\,\pm\,$0.002   &      --             		     & --				&  --                		     \\
 & \multicolumn{7}{c}{ - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -}\\
\te 			& -- & -- & -- &  --  &  --  &  --  & 12,530$\,\pm\,$490  \\
n$_{e}$ 		&  100$^{**}$ & 100$^{**}$ & 100$^{**}$ & 100$^{**}$ & 100$^{**}$ &  60  & 100$^{**}$ \\
W$_{\textrm{abs}}$\,(\AA) & 2.5 & 2.0 & 3.0 & 3.0 & 2.0 & 2.0$^{av}$ & 2.0 \\
c(H$\beta$) 	& 0.54 & 0.56 & 0.47 & 0.19 & 0.41 & 0.36 & 0.09 \\
\noalign{\smallskip} \hline 
\multicolumn{8}{r}{{Continued on next page}} \\
\newpage
\multicolumn{8}{c}{{-- Continued from previous page}} \\
\hline \hline \noalign{\smallskip}
Line Identification &   125850+1308\,\emph{b} & 125850+1308\,\emph{c} & 125850+1308\,\emph{d} & 125850+1308\,\emph{e} & 125850+1308\,\emph{d} & 125850+1308\,\emph{g} & 125850+1308\,\emph{h}\\
(\AA) & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$} \\
\noalign{\smallskip} \hline \noalign{\smallskip}
$[$\ion{O}{2}$]\,\lambda 3728$   	         &  3.550$\,\pm\,$0.200  & 3.799$\,\pm\,$0.097 &  3.145$\,\pm\,$0.165	    &  3.727$\,\pm\,$0.121 & 4.185$\,\pm\,$0.229  &  2.806$\,\pm\,$0.191	& 2.830$\,\pm\,$0.150    \\
$[$\ion{Ne}{3}$]\,\lambda 3869$                &  0.299$\,\pm\,$0.022  & 0.181$\,\pm\,$0.006 &  0.144$\,\pm\,$0.010	    &  0.108$\,\pm\,$0.007 & 0.268$\,\pm\,$0.017  &  0.351$\,\pm\,$0.031	& 0.216$\,\pm\,$0.013    \\
\ion{He}{1}+H$\zeta$   			         &  -- 	             		     & 0.086$\,\pm\,$0.004 &  --                    		    	    &  0.087$\,\pm\,$0.007 & --                		   &  --               			& 0.048$\,\pm\,$0.006   \\
$[$\ion{Ne}{3}$]\,\lambda 3970$+H$\epsilon$    &  -- 	              & 0.082$\,\pm\,$0.004 &  --                    	    		    &  0.078$\,\pm\,$0.006 & --                		   &  --               			& --                		      \\
H$\delta$  	       				   	&  -- 	            		    & 0.229$\,\pm\,$0.007 &  0.277$\,\pm\,$0.014	    &  0.240$\,\pm\,$0.011 & 0.248$\,\pm\,$0.015  &  --               			& 0.263$\,\pm\,$0.014    \\
H$\gamma$		       				&  -- 	            		    & 0.443$\,\pm\,$0.012 &  0.389$\,\pm\,$0.016	    &  0.477$\,\pm\,$0.018 & 0.471$\,\pm\,$0.022  &  0.557$\,\pm\,$0.035	& 0.461$\,\pm\,$0.019   \\
$[$\ion{O}{3}$]\,\lambda 4363$   	         &  -- 	            		    & 0.033$\,\pm\,$0.003 &  --                    		  	    &  --	          	         & --                		   &  	  --  	  			&	--	    		      \\      
\ion{He}{1}$\,\lambda 4472$	       		&  -- 	            		    & 0.031$\,\pm\,$0.003 &  --                    		  	    &  --                		         & 0.043$\,\pm\,$0.007 &  --               			& --                		      \\
H$\beta$   	       					&  1.000$\,\pm\,$0.039 & 1.000$\,\pm\,$0.026 &  1.000$\,\pm\,$0.033	    &  1.000$\,\pm\,$0.034 & 1.000$\,\pm\,$0.036 &  1.000$\,\pm\,$0.050	& 1.000$\,\pm\,$0.034  \\
$[$\ion{O}{3}$]\,\lambda 4959$   	       	&  0.893$\,\pm\,$0.036 & 0.738$\,\pm\,$0.019 &  0.551$\,\pm\,$0.020	    &  0.507$\,\pm\,$0.019 & 0.686$\,\pm\,$0.026 &  0.956$\,\pm\,$0.048	& 0.743$\,\pm\,$0.026   \\
$[$\ion{O}{3}$]\,\lambda 5007$   	       	&  2.743$\,\pm\,$0.096 & 2.208$\,\pm\,$0.056 &  1.623$\,\pm\,$0.053	    &  1.483$\,\pm\,$0.049 & 1.940$\,\pm\,$0.067 &  3.033$\,\pm\,$0.132	& 2.219$\,\pm\,$0.072   \\
$[$\ion{N}{1}$]\,\lambda 5199$	       		&  --		    		    & --                		       &  0.033$\,\pm\,$0.005	    &  --                		        & --                		  &  --               			& --                		    \\
\ion{He}{1}$\,\lambda 5876$   	       		&  --		     		    & 0.173$\,\pm\,$0.006 &  --                    		   	    &  0.079$\,\pm\,$0.006 & 0.120$\,\pm\,$0.010 &  0.124$\,\pm\,$0.019	& 0.093$\,\pm\,$0.007   \\
$[$\ion{O}{1}$]\,\lambda 6300$	       		&  --		     		    & 0.104$\,\pm\,$0.004 &  0.119$\,\pm\,$0.008	    &  0.096$\,\pm\,$0.007 & --                		  &  0.117$\,\pm\,$0.019	& 0.052$\,\pm\,$0.006    \\
$[$\ion{S}{3}$]\,\lambda 6312$	       		&  --		     		    & 0.015$\,\pm\,$0.003 &  0.021$\,\pm\,$0.005	    &  0.011$\,\pm\,$0.005 & --                		  &  0.027$\,\pm\,$0.016	& 0.025$\,\pm\,$0.005    \\
$[$\ion{O}{1}$]\,\lambda 6364$   	       	&  --		     		    & 0.023$\,\pm\,$0.003 &  --		    		   	    &  0.021$\,\pm\,$0.005 & --                		  &  --               			& --                		    \\
$[$\ion{N}{2}$]\,\lambda 6548$   	       	&  --		     		    & 0.131$\,\pm\,$0.005 &  0.104$\,\pm\,$0.008	    &  0.111$\,\pm\,$0.007 & 0.104$\,\pm\,$0.010 &  --               			& 0.083$\,\pm\,$0.008    \\
H$\alpha$   	       					&  2.860$\,\pm\,$0.166 & 2.792$\,\pm\,$0.071 &  2.860$\,\pm\,$0.155	    &  2.830$\,\pm\,$0.092 & 2.860$\,\pm\,$0.163 &  2.860$\,\pm\,$0.199	& 2.860$\,\pm\,$0.157  \\
$[$\ion{N}{2}$]\,\lambda 6583$   	       	&  0.303$\,\pm\,$0.024 & 0.362$\,\pm\,$0.010 &  0.256$\,\pm\,$0.016	    &  0.272$\,\pm\,$0.012 & 0.266$\,\pm\,$0.019 &  0.310$\,\pm\,$0.031	& 0.237$\,\pm\,$0.015    \\
\ion{He}{1}$\,\lambda 6678$   	       		&  --		    		    & 0.018$\,\pm\,$0.003 &  0.014$\,\pm\,$0.005	    &  0.016$\,\pm\,$0.005 & 0.024$\,\pm\,$0.007 &  --               			& --                		      \\
$[$\ion{S}{2}$]\,\lambda 6717$   	       	&  0.544$\,\pm\,$0.039 & 0.554$\,\pm\,$0.015 &  0.516$\,\pm\,$0.032	    &  0.554$\,\pm\,$0.021 & 0.586$\,\pm\,$0.038 &  0.654$\,\pm\,$0.055	& 0.371$\,\pm\,$0.024   \\
$[$\ion{S}{2}$]\,\lambda 6731$   	       	&  0.339$\,\pm\,$0.027 & 0.413$\,\pm\,$0.012 &  0.339$\,\pm\,$0.022	    &  0.356$\,\pm\,$0.015 & 0.382$\,\pm\,$0.026 &  0.437$\,\pm\,$0.040	& 0.259$\,\pm\,$0.017    \\
$[$\ion{Ar}{3}$]\,\lambda 7136$  	       	&  --		     		    & 0.055$\,\pm\,$0.003 &  --                    		   	    &  --	         		        & --                		  &  --       	        			& 0.039$\,\pm\,$0.006    \\      
$[$\ion{O}{2}$]\,\lambda 7319$   	       	&  --		     		    & 0.047$\,\pm\,$0.003 &  --                    		    	    &  --	         		        & --                		  &  --					& --		    		      \\        
$[$\ion{O}{2}$]\,\lambda 7325$ 	       	&  --		     		    & 0.077$\,\pm\,$0.004 &  --                    		    	    &  --	         		        & --                		  &  --					& --		    		      \\        
$[$\ion{O}{2}$]\,\lambda 7330$   	       	&  --		     		    & 0.030$\,\pm\,$0.003 &  --                    		              &  --	                           & --                		  &  --					& --		    		     \\
 & \multicolumn{7}{c}{ - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -}\\
\te 			& -- & 13,430$\,\pm\,$750 & -- &  --  &  --  &  --  & -- \\
n$_{e}$ 		&  100$^{**}$ & 70 & 100$^{**}$ & 100$^{**}$ & 100$^{**}$ & 100$^{**}$  & 100$^{**}$ \\
W$_{\textrm{abs}}$\,(\AA) & 0.5 & 2.0 & 2.5 & 1.0 & 1.5 & 3.5* & 2.0 \\
c(H$\beta$) 	& 0.10 & 0.08 & 0.11 & 0.03 & 0.04 & 0.5 & 0.02 \\
\noalign{\smallskip} \hline 
\multicolumn{8}{r}{{Continued on next page}} \\
\newpage
\multicolumn{8}{c}{{-- Continued from previous page}} \\
\hline \hline \noalign{\smallskip}
Line Identification & 125850+1308\,\emph{i} & 135822+2533\,\emph{a} & 135822+2533\,\emph{b} & 135822+2533\,\emph{c} & 135822+2533\,\emph{d} & 135822+2533\,\emph{e}  &  135822+2533\,\emph{d} \\
(\AA) & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$} \\
\noalign{\smallskip} \hline \noalign{\smallskip}
$[$\ion{O}{2}$]\,\lambda 3728$   	    &  1.169$\,\pm\,$0.063  &  3.106$\,\pm\,$0.096	&  2.945$\,\pm\,$0.144 &    3.349$\,\pm\,$0.111 &   3.614$\,\pm\,$0.201	&    2.894$\,\pm\,$0.132 &  2.926$\,\pm\,$0.132  \\
H$\eta$    	      					    & --	  			&  --    				&  --	     	   		    &	--	    			 &   --					&    --	             		      &    --               		  \\
$[$\ion{Ne}{3}$]\,\lambda 3869$           &  0.484$\,\pm\,$0.025  &  0.150$\,\pm\,$0.007	&  0.255$\,\pm\,$0.012 &    --              			 &   0.097$\,\pm\,$0.019	&    0.128$\,\pm\,$0.007 &  0.161$\,\pm\,$0.007  \\
\ion{He}{1}+H$\zeta$  			    &  0.131$\,\pm\,$0.009  &  --                	     		&  0.070$\,\pm\,$0.004 &    --              			 &   --                			&    0.026$\,\pm\,$0.003 &  0.064$\,\pm\,$0.004  \\
$[$\ion{Ne}{3}$]\,\lambda 3970$+H$\epsilon$  &  0.263$\,\pm\,$0.014    &  --                	&  0.071$\,\pm\,$0.004 &    --              			&   --                		          &  0.029$\,\pm\,$0.003  &  0.074$\,\pm\,$0.004  \\
\ion{He}{1} $\,\lambda 4026$   	      	     & --				&  --		   			&  --	     	  		    &	--	    			 &   --					&    --              		      &    --               		  \\
H$\delta$  	      				     &  0.251$\,\pm\,$0.013 &  0.246$\,\pm\,$0.010	&  0.269$\,\pm\,$0.011 &    0.231$\,\pm\,$0.011 &   --                			&    0.313$\,\pm\,$0.012 &  0.248$\,\pm\,$0.009  \\
H$\gamma$  	      				     &  0.492$\,\pm\,$0.020 &  0.437$\,\pm\,$0.015	&  0.471$\,\pm\,$0.016 &    0.489$\,\pm\,$0.019 &   0.047$\,\pm\,$0.018	&    0.512$\,\pm\,$0.016 &  0.470$\,\pm\,$0.015  \\
$[$\ion{O}{3}$]\,\lambda 4363$              &  0.069$\,\pm\,$0.006  &  0.016$\,\pm\,$0.004	&  0.042$\,\pm\,$0.002 &    --              			 &   --                			&    --              		      &  0.024$\,\pm\,$0.002  \\
\ion{He}{1}$\,\lambda 4472$	      	    &  0.024$\,\pm\,$0.005  &  --                			&  0.014$\,\pm\,$0.002 &    --              			 &   --                			&    --              		      &  0.018$\,\pm\,$0.002  \\
H$\beta$   	      				    &  1.000$\,\pm\,$0.034  &  1.000$\,\pm\,$0.032	&  1.000$\,\pm\,$0.029 &    1.000$\,\pm\,$0.034 &   1.000$\,\pm\,$0.040	&    1.000$\,\pm\,$0.026 &  1.000$\,\pm\,$0.026  \\
$[$\ion{O}{3}$]\,\lambda 4959$   	    &  2.133$\,\pm\,$0.069  &  0.602$\,\pm\,$0.020	&  0.967$\,\pm\,$0.028 &    0.539$\,\pm\,$0.020 &   0.367$\,\pm\,$0.023	&    0.669$\,\pm\,$0.018 &  0.831$\,\pm\,$0.022  \\
$[$\ion{O}{3}$]\,\lambda 5007$	      	   &  6.368$\,\pm\,$0.202   &  1.818$\,\pm\,$0.056	&  2.877$\,\pm\,$0.084 &    1.582$\,\pm\,$0.053 &   1.123$\,\pm\,$0.044	&    1.963$\,\pm\,$0.051 &  2.442$\,\pm\,$0.063  \\
$[$\ion{N}{1}$]\,\lambda 5199$   	   & 	--	        			&  --               			&  0.010$\,\pm\,$0.002 &    --              			 &   --                			&    0.020$\,\pm\,$0.003 &    --               		  \\
\ion{He}{1}$\,\lambda 5876$   	     	   &  0.112$\,\pm\,$0.008   &  0.089$\,\pm\,$0.006	&  0.100$\,\pm\,$0.004 &    0.073$\,\pm\,$0.006 &   --                			&    0.090$\,\pm\,$0.005 &  0.093$\,\pm\,$0.004  \\
$[$\ion{O}{1}$]\,\lambda 6300$   	   &  0.031$\,\pm\,$0.005   &  0.122$\,\pm\,$0.006	&  0.080$\,\pm\,$0.004 &    0.063$\,\pm\,$0.006 &   0.158$\,\pm\,$0.020	&    0.093$\,\pm\,$0.005 &  0.062$\,\pm\,$0.003  \\
$[$\ion{S}{3}$]\,\lambda 6312$   	   &  0.016$\,\pm\,$0.004   &  0.016$\,\pm\,$0.004	&  0.013$\,\pm\,$0.002 &    --              			 &   0.025$\,\pm\,$0.018	&    0.008$\,\pm\,$0.002 &    --               		  \\
$[$\ion{O}{1}$]\,\lambda 6364$   	   & 	--	        			&  0.058$\,\pm\,$0.005	&  0.025$\,\pm\,$0.002 &    --              			 &   0.050$\,\pm\,$0.018	&    0.032$\,\pm\,$0.003 &  0.012$\,\pm\,$0.002  \\
$[$\ion{N}{2}$]\,\lambda 6548$   	   &  0.029$\,\pm\,$0.005   &  0.066$\,\pm\,$0.005	&  0.060$\,\pm\,$0.004 &    --              			 &   0.101$\,\pm\,$0.019	&    0.099$\,\pm\,$0.006 &  0.073$\,\pm\,$0.004  \\
H$\alpha$  	     				   &  2.830$\,\pm\,$0.155   &  2.841$\,\pm\,$0.088	&  2.812$\,\pm\,$0.143 &    2.587$\,\pm\,$0.086 &   2.860$\,\pm\,$0.166	&    2.860$\,\pm\,$0.136 &  2.836$\,\pm\,$0.133  \\
$[$\ion{N}{2}$]\,\lambda 6583$   	   &  0.072$\,\pm\,$0.007   &  0.192$\,\pm\,$0.009	&  0.164$\,\pm\,$0.009 &    0.123$\,\pm\,$0.008 &   0.268$\,\pm\,$0.025	&    0.308$\,\pm\,$0.015 &  0.200$\,\pm\,$0.010  \\
\ion{He}{1}$\,\lambda 6678$   	            &  0.018$\,\pm\,$0.005   &  --                			&  0.024$\,\pm\,$0.002 &    --              		           &   --                		         &    --              		      &  0.029$\,\pm\,$0.002  \\
$[$\ion{S}{2}$]\,\lambda 6717$   	   &  0.107$\,\pm\,$0.009   &  0.493$\,\pm\,$0.017	&  0.359$\,\pm\,$0.020 &    0.296$\,\pm\,$0.014 &   0.624$\,\pm\,$0.044	&    0.501$\,\pm\,$0.026 &  0.356$\,\pm\,$0.019  \\
$[$\ion{S}{2}$]\,\lambda 6731$   	   &  0.105$\,\pm\,$0.009   &  0.341$\,\pm\,$0.013	&  0.246$\,\pm\,$0.014 &    0.189$\,\pm\,$0.010 &   0.403$\,\pm\,$0.032	&    0.347$\,\pm\,$0.018 &  0.235$\,\pm\,$0.012  \\
\ion{He}{1}$\,\lambda 7065$   	            & --  			 	&  --    			    &  --	     	   		 &    --              			 &   --                		         &    0.013$\,\pm\,$0.003 &  0.016$\,\pm\,$0.002  \\
$[$\ion{Ar}{3}$]\,\lambda 7136$  	   &  0.060$\,\pm\,$0.007   &  0.025$\,\pm\,$0.004	&  0.057$\,\pm\,$0.004 &    --              			 &   --                			&    0.065$\,\pm\,$0.005 &  0.065$\,\pm\,$0.004  \\
$[$\ion{O}{2}$]\,\lambda 7319$   	   &  --               			&  --               			&  0.033$\,\pm\,$0.003 &    0.036$\,\pm\,$0.006 &   --                			&    0.032$\,\pm\,$0.003 &  0.029$\,\pm\,$0.003  \\
$[$\ion{O}{2}$]\,\lambda 7325$ 	   &  --               			&  --               			&  0.058$\,\pm\,$0.004 &    0.067$\,\pm\,$0.007 &   --                			&    0.048$\,\pm\,$0.004 &  0.052$\,\pm\,$0.004  \\
$[$\ion{O}{2}$]\,\lambda 7330$   	   &  --               			&  --                			&  0.025$\,\pm\,$0.002 &    0.031$\,\pm\,$0.005 &   --                			&    0.016$\,\pm\,$0.003 &  0.023$\,\pm\,$0.002  \\
 & \multicolumn{7}{c}{ - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -}\\
\te 			& 11960$\,\pm\,$450 & 11,180$\,\pm\,$390 & 13,320$\,\pm\,$380 &  --  &  --  &  --  & 11,570$\,\pm\,$420  \\
n$_{e}$ 		&  550 & 100$^{**}$ & 100$^{**}$ &  100$^{**}$ & 100$^{**}$ & 100$^{**}$  & 100$^{**}$ \\
W$_{\textrm{abs}}$\,(\AA) & 3.0 & 2.0 & 3.0 & 0.0 & 3.0 & 2.5 & 3.0 \\
c(H$\beta$) 	& 0.04 & 0.04 & 0.02 & 0.15 & 0.03 & 0.19 & 0.06 \\
\noalign{\smallskip} \hline 
\multicolumn{8}{r}{{Continued on next page}} \\
\newpage
\multicolumn{8}{c}{{-- Continued from previous page}} \\
\hline \hline \noalign{\smallskip}
Line Identification & 135822+2533\,\emph{g} & 135822+2533\,\emph{h} & 145647+0930\,\emph{a} & 145647+0930\,\emph{b} & 145647+0930\,\emph{c} & 145647+0930\,\emph{d} & 145647+0930\,\emph{e} \\
(\AA) & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$} \\
\noalign{\smallskip} \hline \noalign{\smallskip}

$[$\ion{O}{2}$]\,\lambda 3728$   	    &       1.889$\,\pm\,$0.085 & 3.236$\,\pm\,$0.121 &  2.024$\,\pm\,$0.059  &  2.320$\,\pm\,$0.110	& 4.044$\,\pm\,$0.136 &   3.071$\,\pm\,$0.165  &  3.409$\,\pm\,$0.148	\\	 
H$\eta$    	     					    &       0.014$\,\pm\,$0.001 &	   --                	        &  0.048$\,\pm\,$0.002  &  --    	   			& --		    		   &	--	   	  	          &  --		  			\\
$[$\ion{Ne}{3}$]\,\lambda 3869$           &	   0.356$\,\pm\,$0.015   & 0.251$\,\pm\,$0.019 &  0.319$\,\pm\,$0.010  &  0.308$\,\pm\,$0.015	& --		    		   &   0.155$\,\pm\,$0.013  &  0.140$\,\pm\,$0.017	 \\	  	   
\ion{He}{1}+H$\zeta$ 			    &	   0.112$\,\pm\,$0.005   &	   --                	        &  0.176$\,\pm\,$0.006  &  0.122$\,\pm\,$0.007	& --		    		   &	--	   	  		&  --		  			\\	    
$[$\ion{Ne}{3}$]\,\lambda 3970$+H$\epsilon$    & 0.171$\,\pm\,$0.007  &	   --                     &  0.257$\,\pm\,$0.008  &  0.203$\,\pm\,$0.010  & --		   		   &	--	   	  		&  --		  			  \\	    
\ion{He}{1} $\,\lambda 4026$   	     	    &	   0.014$\,\pm\,$0.001   &	   --                	        &  0.013$\,\pm\,$0.001  &  --	 			& --		    		   &	--	   	  		&  --		  			\\
$[$\ion{S}{2}$]\,\lambda 4073$	     	    &	   --                		     &	   --                	        &  0.018$\,\pm\,$0.001  &  --	 			& --		    		   &	--	   	  		&  --		  			\\
H$\delta$  	     				    &	   0.267$\,\pm\,$0.010   &	   --                	        &  0.262$\,\pm\,$0.008  &  0.256$\,\pm\,$0.011	& 0.216$\,\pm\,$0.015 &   0.265$\,\pm\,$0.016  &  --					 \\	  	   
H$\gamma$  	     				    &	   0.462$\,\pm\,$0.014   & 0.427$\,\pm\,$0.023 &  0.465$\,\pm\,$0.014  &  0.472$\,\pm\,$0.017	& 0.463$\,\pm\,$0.022 &   0.441$\,\pm\,$0.021  &  0.449$\,\pm\,$0.028	 \\	 
$[$\ion{O}{3}$]\,\lambda 4363$         	    &	   0.068$\,\pm\,$0.003   &	   --                	        &  0.051$\,\pm\,$0.002  &  0.045$\,\pm\,$0.004	& --		    		   &	--	   	  		&  --		  			\\	    
\ion{He}{1}$\,\lambda 4472$   	     	    &	   0.034$\,\pm\,$0.002   &	   --                	        &  0.041$\,\pm\,$0.002  &  0.036$\,\pm\,$0.004	& --		    		   &	--	   	  		&  --		  			 \\	    
H$\beta$   	     				    &	   1.000$\,\pm\,$0.026   & 1.000$\,\pm\,$0.041 &  1.000$\,\pm\,$0.029  &  1.000$\,\pm\,$0.029	& 1.000$\,\pm\,$0.037 &   1.000$\,\pm\,$0.036  &  1.000$\,\pm\,$0.048	\\	 
\ion{He}{1}$\,\lambda 4922$	     	    &	   --                 		     &	   --                	        &  0.011$\,\pm\,$0.001  &  --	 			& --		    		   &	--	   	  		&  --		  			 \\
$[$\ion{O}{3}$]\,\lambda 4959$   	    &	   1.540$\,\pm\,$0.039   & 0.544$\,\pm\,$0.026 &  1.448$\,\pm\,$0.042  &  1.331$\,\pm\,$0.037	& 0.633$\,\pm\,$0.026 &   0.503$\,\pm\,$0.021  &  0.654$\,\pm\,$0.035	 \\	 
$[$\ion{O}{3}$]\,\lambda 5007$   	    &	   4.611$\,\pm\,$0.117   & 1.740$\,\pm\,$0.066 &  4.304$\,\pm\,$0.124  &  3.970$\,\pm\,$0.108	& 1.844$\,\pm\,$0.063 &   1.403$\,\pm\,$0.048  &  2.043$\,\pm\,$0.088	\\	
\ion{He}{1}$\,\lambda 5876$   	     	    &	   0.106$\,\pm\,$0.004   & 0.083$\,\pm\,$0.013 &  0.105$\,\pm\,$0.004  &  0.096$\,\pm\,$0.006	& 0.098$\,\pm\,$0.012 &   --		  		 &  0.190$\,\pm\,$0.019	 \\	    
$[$\ion{O}{1}$]\,\lambda 6300$   	    &	   0.043$\,\pm\,$0.002   & 0.131$\,\pm\,$0.015 &  0.023$\,\pm\,$0.001  &  0.049$\,\pm\,$0.004	& 0.131$\,\pm\,$0.013 &   0.194$\,\pm\,$0.014  &  0.212$\,\pm\,$0.020	 \\	  	   
$[$\ion{S}{3}$]\,\lambda 6312$   	    &	   0.012$\,\pm\,$0.001   &	   --                	        &  0.016$\,\pm\,$0.001  &  0.016$\,\pm\,$0.003	& --		    		   &   0.010$\,\pm\,$0.007  &  --					 \\	   
$[$\ion{O}{1}$]\,\lambda 6364$   	    &	   0.010$\,\pm\,$0.001   &	   --                	        &  0.005$\,\pm\,$0.001  &  --	 			& --		    		   &	--	   	  		&  --		  			  \\	   
$[$\ion{N}{2}$]\,\lambda 6548$   	    &	   0.031$\,\pm\,$0.002   &	   --                	        &  0.031$\,\pm\,$0.002  &  0.045$\,\pm\,$0.004	& 0.070$\,\pm\,$0.012 &   --		  		&  --					\\	    
H$\alpha$  	     				    &	   2.810$\,\pm\,$0.131   & 2.805$\,\pm\,$0.104 &  2.617$\,\pm\,$0.076  &  2.827$\,\pm\,$0.139	& 2.851$\,\pm\,$0.097 &   2.860$\,\pm\,$0.159 &  2.709$\,\pm\,$0.118	 \\	 
$[$\ion{N}{2}$]\,\lambda 6583$   	    &	   0.086$\,\pm\,$0.005   & 0.171$\,\pm\,$0.016 &  0.086$\,\pm\,$0.003  &  0.145$\,\pm\,$0.009	& 0.271$\,\pm\,$0.017 &   0.178$\,\pm\,$0.015 &  0.168$\,\pm\,$0.019	 \\	 
\ion{He}{1}$\,\lambda 6678$   	     	    &      0.023$\,\pm\,$0.002   &	   --                	        &  0.026$\,\pm\,$0.001  &  0.026$\,\pm\,$0.003	& --		    		   &	--	   	  		&  --		  			  \\
$[$\ion{S}{2}$]\,\lambda 6717$   	    &	   0.179$\,\pm\,$0.009   & 0.410$\,\pm\,$0.024 &  0.155$\,\pm\,$0.005  &  0.235$\,\pm\,$0.014	& 0.548$\,\pm\,$0.026 &   0.407$\,\pm\,$0.028  &  0.365$\,\pm\,$0.028	\\	  
$[$\ion{S}{2}$]\,\lambda 6731$   	    &	   0.123$\,\pm\,$0.007   & 0.317$\,\pm\,$0.021 &  0.104$\,\pm\,$0.004  &  0.162$\,\pm\,$0.010	& 0.380$\,\pm\,$0.021 &   0.294$\,\pm\,$0.022  &  0.243$\,\pm\,$0.023	\\	 
\ion{He}{1}$\,\lambda 7065$   	     	    &	   0.020$\,\pm\,$0.002   &	   --                	        &  0.015$\,\pm\,$0.001  &  --	 			& --		    		   &	--	   	  		&  --		  			    \\
$[$\ion{Ar}{3}$]\,\lambda 7136$  	    &	   0.058$\,\pm\,$0.004   &	   --                	        &  0.068$\,\pm\,$0.003  &  0.078$\,\pm\,$0.006	& --		    		   &	--	   	  		&  --		  			    \\	    
$[$\ion{O}{2}$]\,\lambda 7319$   	    &	   0.026$\,\pm\,$0.002   &	   --                	        &  0.020$\,\pm\,$0.001  &  --	 			& --		   		   &	--	   	  		&  --		  			    \\
$[$\ion{O}{2}$]\,\lambda 7325$ 	    &	   0.049$\,\pm\,$0.003   &	   --                	        &  0.033$\,\pm\,$0.002  &  --	 			& --		    		   &	--	   	  		&  --		  			    \\	   
$[$\ion{O}{2}$]\,\lambda 7330$   	    &	   0.024$\,\pm\,$0.002   &	   --                	        &  0.013$\,\pm\,$0.001  &  --              			& --                		   &   --                			&  --            			     \\
 & \multicolumn{7}{c}{ - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -}\\
\te 			& 13,460$\,\pm\,$320 & -- & 12,340$\,\pm\,$310 & 12,160$\,\pm\,$460 &  --  &  --  & -- \\
n$_{e}$ 		& 100$^{**}$ & 140 & 100$^{**}$ & 100$^{**}$ & 100$^{**}$ & 100$^{**}$  & 100$^{**}$ \\
W$_{\textrm{abs}}$\,(\AA) & 3.5 & 2.5 & 0.0 & 3.5 & 2.5 & 3.0 & 0.0 \\
c(H$\beta$) 	& 0.03 & 0.00 & 0.01 & 0.10 & 0.01 & 0.02 & 0.00 \\
\noalign{\smallskip} \hline 
\multicolumn{8}{r}{{Continued on next page}} \\
\newpage
\multicolumn{6}{c}{{-- Continued from previous page}} \\
\hline \hline \noalign{\smallskip}
Line Identification & 145647+0930\,\emph{d} & 153703+2009\,\emph{a} & 153703+2009\,\emph{b} & 153703+2009\,\emph{c} & 153703+2009\,\emph{d}  & 153703+2009\,\emph{e}  \\
(\AA) & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$} & {F$_{\textrm{ion}}$/H$\beta$}   \\
\noalign{\smallskip} \hline \noalign{\smallskip}
$[$\ion{O}{2}$]\,\lambda 3728$   	      &   3.339$\,\pm\,$0.148 &  1.748$\,\pm\,$0.118	 &  1.628$\,\pm\,$0.095  & 1.755$\,\pm\,$0.086   & 2.696$\,\pm\,$0.137  & 2.311$\,\pm\,$0.132  \\  
$[$\ion{Ne}{3}$]\,\lambda 3869$             &   0.161$\,\pm\,$0.029 &  --		   	 	 	 &  --	           		      & 0.248$\,\pm\,$0.013   & 0.214$\,\pm\,$0.016  & --		  \\	    
\ion{He}{1}+H$\zeta$  			      &   --		      		  &  --		   	 	  	 &  --	           		      & 0.061$\,\pm\,$0.006   & 0.092$\,\pm\,$0.012  & --		  \\	    
$[$\ion{Ne}{3}$]\,\lambda 3970$+H$\epsilon$  &   --		           &  --		 	 	 	 &  -- 	          		      & 0.082$\,\pm\,$0.006   & 0.122$\,\pm\,$0.012  & --		  \\	    
H$\delta$  	      				     &   0.204$\,\pm\,$0.030 &  --		   	 	 	 &  --	           		      & 0.259$\,\pm\,$0.012   & 0.269$\,\pm\,$0.016  & --		 \\	    
H$\gamma$  	      				     &   0.439$\,\pm\,$0.035 &  0.359$\,\pm\,$0.026	 &  0.403$\,\pm\,$0.021  & 0.468$\,\pm\,$0.018   & 0.471$\,\pm\,$0.021  & 0.450$\,\pm\,$0.025  \\	    
$[$\ion{O}{3}$]\,\lambda 4363$               &   --		      		  &  --		   	 	 	 &  --	           		      & 0.053$\,\pm\,$0.005   & 0.045$\,\pm\,$0.010  & --		 \\	    
H$\beta$   	      				     &   1.000$\,\pm\,$0.053 &  1.000$\,\pm\,$0.047	 &  1.000$\,\pm\,$0.038  & 1.000$\,\pm\,$0.030   & 1.000$\,\pm\,$0.033  & 1.000$\,\pm\,$0.040   \\ 	    
$[$\ion{O}{3}$]\,\lambda 4959$   	     &   0.436$\,\pm\,$0.035 &  0.327$\,\pm\,$0.023	 &  0.606$\,\pm\,$0.026  & 1.060$\,\pm\,$0.032   & 0.841$\,\pm\,$0.029  & 0.453$\,\pm\,$0.023   \\	    
$[$\ion{O}{3}$]\,\lambda 5007$   	     &   1.229$\,\pm\,$0.061 &  0.920$\,\pm\,$0.044	 &  1.959$\,\pm\,$0.069  & 3.135$\,\pm\,$0.089   & 2.431$\,\pm\,$0.074  & 1.367$\,\pm\,$0.051   \\	    
\ion{He}{1}$\,\lambda 5876$   	      	     &   0.154$\,\pm\,$0.029 &  --		   	 	 	 &  --	           		      & 0.108$\,\pm\,$0.007   & 0.093$\,\pm\,$0.010  & --	 \\	    
$[$\ion{O}{1}$]\,\lambda 6300$   	     &   0.266$\,\pm\,$0.031 &  --		   	 	 	 &  --	           		      & 0.058$\,\pm\,$0.005   & 0.066$\,\pm\,$0.010  & --	 \\	    
$[$\ion{O}{1}$]\,\lambda 6364$   	     &   --		      		  &  --		   	 	 	 &  --	           		      & --	 	        		  & 0.036$\,\pm\,$0.009  & --	 \\	    
$[$\ion{N}{2}$]\,\lambda 6548$   	     &   0.058$\,\pm\,$0.028 &  --		   	 	 	 &  --	           		      & 0.033$\,\pm\,$0.004   & 0.032$\,\pm\,$0.009  & --	 \\  
H$\alpha$  	      				     &   2.720$\,\pm\,$0.122 &  2.860$\,\pm\,$0.188	 &  2.860$\,\pm\,$0.166  & 2.802$\,\pm\,$0.141   & 2.794$\,\pm\,$0.147  & 2.860$\,\pm\,$0.167  \\  
$[$\ion{N}{2}$]\,\lambda 6583$   	     &   0.176$\,\pm\,$0.030 &  0.086$\,\pm\,$0.015	 &  0.074$\,\pm\,$0.011  & 0.116$\,\pm\,$0.008   & 0.121$\,\pm\,$0.012  & 0.080$\,\pm\,$0.015  \\ 
$[$\ion{S}{2}$]\,\lambda 6717$   	     &   0.386$\,\pm\,$0.035 &  0.250$\,\pm\,$0.025	 &  0.186$\,\pm\,$0.017  & 0.270$\,\pm\,$0.017   & 0.341$\,\pm\,$0.023  & 0.324$\,\pm\,$0.027  \\
$[$\ion{S}{2}$]\,\lambda 6731$   	     &   0.276$\,\pm\,$0.032 &  0.147$\,\pm\,$0.019	 &  0.138$\,\pm\,$0.014  & 0.190$\,\pm\,$0.012   & 0.216$\,\pm\,$0.016  & 0.188$\,\pm\,$0.020  \\
$[$\ion{Ar}{3}$]\,\lambda 7136$  	     &   --		      		  &  --                 	 	 	 &  --                		      & 0.048$\,\pm\,$0.005   & 0.033$\,\pm\,$0.009  & --         		 \\
 & \multicolumn{6}{c}{ - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -}\\
\te 			& -- & -- & -- &  14,170$\,\pm\,$630 & 14,820$\,\pm\,$690 &  --   \\
n$_{e}$ 		&  40 & 100$^{**}$ & 80 & 100$^{**}$ & 100$^{**}$ &  100$^{**}$   \\
W$_{\textrm{abs}}$\,(\AA) & 0.0 & 2.0 & 2.0 & 5.0 & 3.0 & 1.5   \\
c(H$\beta$) 	 & 0.0 & 0.03 & 0.00 & 0.06 & 0.09 & 0.02  \\
\noalign{\smallskip} \hline 
\\
\caption{ ** indicates a default n$_{e}$ of 100 cm$^{-3}$ was assumed.  $^{av}$ next to the value for w$_{\textrm{abs}}$ indicates that the Balmer line data was not sufficient to derive a value for W$_{\textrm{abs}}$ so an average absorption correction of 2.0 \AA\ was used instead.}
%\endfoot 
\clearpage
\normalsize
\end{longtable}
\end{landscape} 

%-------------------------------------------------------------------------------------------------------------------------%

\scriptsize
%\begin{landscape}
\begin{deluxetable*}{l c c c c c c c }

\caption{Abundance Results for Galaxies with T$_{e}$ Measurements} \label{tab:elsa} \\

\hline \hline
\noalign{\smallskip}
& & \multicolumn{6}{c}{Abundance Ratios}\\
& & \cline{1-6}
\noalign{\smallskip}
HII Region   & Log(O/H)+12 & He/H                  & N/H                   & O/H		   & Ne/H		   & S/H                   & Ar/H \\
(1)          & (2)         & (3)                   & (4)                   & (5) 		   & (6)  		   & (7) 		   & (8) \\
\noalign{\smallskip}\hline \noalign{\smallskip}
071352+1031\,\emph{b} & 7.880$\,\pm\,$0.019 & 7.88$\,\pm\,$0.26(-2) & 2.87$\,\pm\,$0.17(-6) & 7.59$\,\pm\,$0.33(-5) & 1.47$\,\pm\,$0.07(-5) & 3.21$\,\pm\,$0.14(-7) & 2.77$\,\pm\,$0.13(-7)\\
081821+2431\,\emph{a} & 8.068$\,\pm\,$0.053 & 8.59$\,\pm\,$0.31(-2) & 3.91$\,\pm\,$0.42(-6) & 1.17$\,\pm\,$0.14(-4) & 2.71$\,\pm\,$0.38(-5) & 2.00$\,\pm\,$0.52(-6) & 2.28$\,\pm\,$0.31(-7)\\
115906+2428\,\emph{a} & 8.009$\,\pm\,$0.050 & 8.62$\,\pm\,$0.48(-2) & 4.09$\,\pm\,$0.42(-6) & 1.02$\,\pm\,$0.12(-4) & 2.06$\,\pm\,$0.27(-5) & 1.88$\,\pm\,$0.27(-6) & 4.20$\,\pm\,$0.48(-7)\\
115906+2428\,\emph{b} & 7.851$\,\pm\,$0.053 & 7.39$\,\pm\,$0.76(-2) & 2.82$\,\pm\,$0.37(-6) & 7.10$\,\pm\,$0.86(-5) & 1.65$\,\pm\,$0.24(-5) & 6.17$\,\pm\,$0.61(-7) & 2.77$\,\pm\,$0.40(-7)\\
121206+2518\,\emph{a}  & 7.965$\,\pm\,$0.050 & 9.17$\,\pm\,$0.53(-2) & 3.09$\,\pm\,$0.34(-6) & 9.23$\,\pm\,$0.11(-4) & 1.74$\,\pm\,$0.23(-5) & 4.17$\,\pm\,$0.33(-7) & 2.99$\,\pm\,$0.41(-7)\\
125850+1308\,\emph{a} & 8.017$\,\pm\,$0.047 & 8.14$\,\pm\,$0.82(-2) & 3.89$\,\pm\,$0.47(-6) & 1.04$\,\pm\,$0.11(-4) & 3.46$\,\pm\,$0.45(-5) & 1.19$\,\pm\,$0.10(-7) & 3.55$\,\pm\,$0.49(-7)\\
125850+1308\,\emph{c} & 7.905$\,\pm\,$0.066 & 1.36$\,\pm\,$0.44(-1) & 6.05$\,\pm\,$0.71(-6) & 8.03$\,\pm\,$0.12(-4) & 1.62$\,\pm\,$0.28(-5) & 2.48$\,\pm\,$0.54(-6) & 2.71$\,\pm\,$0.40(-7)\\
125850+1308\,\emph{i} & 8.173$\,\pm\,$0.051 & 8.48$\,\pm\,$0.89(-2) & 6.30$\,\pm\,$0.89(-6) & 1.49$\,\pm\,$0.18(-4) & 2.96$\,\pm\,$0.41(-5) & 2.99$\,\pm\,$0.50(-6) & 4.39$\,\pm\,$0.59(-7)\\
135822+2533\,\emph{a} & 8.037$\,\pm\,$0.044 & 6.97$\,\pm\,$0.72(-2) & 4.58$\,\pm\,$0.43(-6) & 1.09$\,\pm\,$0.11(-4) & 2.42$\,\pm\,$0.34(-5) & 1.43$\,\pm\,$0.10(-7) & 1.85$\,\pm\,$0.24(-7)\\
135822+2533\,\emph{b} & 7.906$\,\pm\,$0.035 & 7.85$\,\pm\,$0.24(-2) & 3.51$\,\pm\,$0.29(-6) & 8.06$\,\pm\,$0.66(-5) & 1.77$\,\pm\,$0.17(-5) & 1.93$\,\pm\,$0.30(-6) & 2.86$\,\pm\,$0.25(-7)\\
135822+2533\,\emph{d} & 8.037$\,\pm\,$0.045 & 7.31$\,\pm\,$0.38(-2) & 5.34$\,\pm\,$0.49(-6) & 1.09$\,\pm\,$0.11(-4) & 1.89$\,\pm\,$0.24(-5) & 9.75$\,\pm\,$0.72(-7) & 4.39$\,\pm\,$0.50(-7)\\
135822+2533\,\emph{g} & 7.948$\,\pm\,$0.029 & 8.35$\,\pm\,$0.30(-2) & 3.17$\,\pm\,$0.23(-6) & 8.87$\,\pm\,$0.60(-5) & 1.68$\,\pm\,$0.14(-5) & 1.57$\,\pm\,$0.17(-6) & 2.83$\,\pm\,$0.24(-7)\\
145647+0930\,\emph{a} & 8.045$\,\pm\,$0.035 & 8.28$\,\pm\,$0.30(-2) & 3.51$\,\pm\,$0.27(-6) & 1.11$\,\pm\,$0.89(-5) & 2.10$\,\pm\,$0.19(-5) & 2.46$\,\pm\,$0.30(-6) & 4.04$\,\pm\,$0.31(-7)\\
145647+0930\,\emph{b} & 8.057$\,\pm\,$0.049 & 7.54$\,\pm\,$0.76(-2) & 5.07$\,\pm\,$0.65(-6) & 1.14$\,\pm\,$0.13(-4) & 2.27$\,\pm\,$0.31(-5) & 2.81$\,\pm\,$0.44(-6) & 4.76$\,\pm\,$0.65(-7)\\
153703+2009\,\emph{c} & 7.761$\,\pm\,$0.054 & 8.42$\,\pm\,$0.85(-2) & 2.91$\,\pm\,$0.41(-6) & 5.77$\,\pm\,$0.71(-5) & 1.09$\,\pm\,$0.19(-5) & 5.56$\,\pm\,$0.59(-7) & 2.09$\,\pm\,$0.30(-7)\\
153703+2009\,\emph{d} & 7.728$\,\pm\,$0.053 & 7.18$\,\pm\,$0.73(-2) & 1.88$\,\pm\,$0.34(-6) & 5.35$\,\pm\,$0.65(-5) & 1.10$\,\pm\,$0.19(-5) & 5.92$\,\pm\,$0.63(-7) & 1.29$\,\pm\,$0.19(-7)\\
\noalign{\smallskip}\hline 
\hline
\caption{Column 1 lists the \hii region which contained a measurable \oiiite\ line.  Column 2 gives the oxygen abundance derived via the \te\ method in until of log(O/H) + 12.  Columns 3-8 list derived abundances for several key elements given relative to hydrogen.} \\
\end{deluxetable*}
%\end{landscape}
\normalsize

%----------------------------------------------------

%-------------------------------------------------------------------------------------------------------------------------%
\scriptsize
\begin{deluxetable*}{l c c c c c}

\caption{Global Oxygen Abundance} \label{tab:av}\\

\hline \hline\noalign{\smallskip}
ADBS Galaxy  & Log(O/H)+12 & N$_{\textrm{T$_{e}$}}$ & N$_{\textrm{McG}}$ & Standard Deviation & Range \\
(1)          & (2)         & (3)                   & (4)  & (5) & (6)   \\
\noalign{\smallskip}\hline \noalign{\smallskip}
071352+1031 & 7.89$\,\pm\,$0.02 & 1 & 1 & 0.093 & 7.88 - 8.01 \\
081821+2431 & 8.00$\,\pm\,$0.05 & 1 & 1 & 0.048 & 8.07 - 8.14 \\
100508+2207 & 8.04$\,\pm\,$0.10 & 0 & 1 & --         & --	        \\
100735+1306 & 8.09$\,\pm\,$0.10 & 0 & 1 & --         & --		\\
113845+2008 & 8.71$\,\pm\,$0.10 & 0 & 1 & --         & --		\\
115906+2428 & 7.93$\,\pm\,$0.04 & 2 & 0 & 0.112 & 7.80 - 8.01 \\
121206+2518 & 7.97$\,\pm\,$0.05 & 1 & 0 & --         & --                  \\
125156+1205 & 8.87$\,\pm\,$0.03 & 0 & 10 & 0.067 & 8.78 - 8.99 \\
125850+1308 & 8.05$\,\pm\,$0.03 & 3 & 6 &0.103 & 7.91 - 8.18\\
135822+2533 & 7.97$\,\pm\,$0.02 & 4 & 4 & 0.051 & 7.94 - 8.04\\
145647+0930 & 8.04$\,\pm\,$0.03 & 2 & 4 & 0.071 & 7.93 - 8.15\\
153703+2009 & 7.73$\,\pm\,$0.03 & 2 & 3 & 0.066 & 7.61 - 7.77\\
\noalign{\smallskip}\hline 
\hline
\caption{Global oxygen abundance for each galaxy, based on weighted average of the best abundance measurement available for each \hii\ in this study. Error given in Column 2 corresponds to the error on the weighted mean.  Columns 3 \& 4 indicate the number \hii\ regions for which \te\ or McGaugh abundances (respectively) were used to calculate global average.  Columns 5 \& 6 give the standard deviation about the weighted mean and the complete range spanned by the individual \hii\ regions in each galaxy} \\
\end{deluxetable*}
\normalsize
%-------------------------------------------------------------------------------------------------------------------------%

%-------------------------------------------------------------------------------------------------------------------------%
\footnotesize
\begin{deluxetable*}{c c c c c c }
\caption{R$_{23}$ McGaugh Method Abundance Results and Key Line Ratios} \label{tab:mcg} \\

\hline \hline\noalign{\smallskip}
HII Region    & R$_{23}$ & O$_{23}$ & [\ion{N}{2}]/[\ion{O}{2}] & log(O/H)+12 & $\Delta$ log(O/H)]\\
&  &  &   & & [Mcg - \te]\\
\noalign{\smallskip}\hline \noalign{\smallskip}
071352+1031\,\emph{a} & 0.871 & 0.390 & -1.159 & 8.01 & -0.09	     \\
071352+1031\,\emph{b} & 0.879 & 0.546 & -1.206 & 7.97 & ...	     \\ \noalign{\smallskip}
081821+2431\,\emph{a} & 0.890 & 0.111 & -1.206 & 8.18 & +0.11	     \\
081821+2431\,\emph{b} & 0.815 &-0.181 & -1.172 & 8.14 & ... 	     \\ \noalign{\smallskip}
100508+2207\,\emph{a} & 0.882 & 0.387 & -1.256 & 8.04 & ... 	     \\ \noalign{\smallskip}
100735+1306\,\emph{a} & 0.864 & 0.134 & -1.113 & 8.09 & ... 	     \\ \noalign{\smallskip}
113845+2008\,\emph{a} & 0.756 &-0.008 & -0.651 & 8.71 & ... 	     \\ \noalign{\smallskip}
115906+2482\,\emph{a} & 0.881 & 0.312 & -1.168 & 8.06 & +0.05 	     \\
115906+2482\,\emph{b} & 0.864 & 0.157 & -1.197 & 8.09 & +0.29 	     \\ \noalign{\smallskip}  
121206+2518\,\emph{a} & 0.912 & 0.508 & -1.227 & 8.06 & +0.09 	     \\ \noalign{\smallskip}
125156+1205\,\emph{a} & 0.602 &-0.294 & -0.436 & 8.85 & ... 	     \\
125156+1205\,\emph{b} & 0.391 &-0.824 & -0.189 & 8.99 & ... 	     \\
125156+1205\,\emph{c} & 0.451 &-0.566 & -0.213 & 8.95 & ... 	     \\
125156+1205\,\emph{d} & 0.551 &-0.283 & -0.421 & 8.89 & ... 	     \\
125156+1205\,\emph{e} & 0.608 &-0.545 & -0.443 & 8.83 & ... 	     \\
125156+1205\,\emph{d} & 0.531 &-0.697 & -0.329 & 8.89 & ... 	     \\
125156+1205\,\emph{g} & 0.506 &-0.708 & -0.323 & 8.91 & ... 	     \\
125156+1205\,\emph{h} & 0.658 &-0.234 & -0.510 & 8.81 & ... 	     \\
125156+1205\,\emph{i} & 0.642 &-0.722 & -0.454 & 8.78 & ... 	     \\
125156+1205\,\emph{j} & 0.638 &-0.576 & -0.425 & 8.81 & ... 	     \\   \noalign{\smallskip}
125850+1308\,\emph{a} & 0.864 & 0.016 & -1.172 & 8.16 &  +0.14	     \\
125850+1308\,\emph{b} & 0.857 & 0.010 & -0.944 & 8.15$^{*}$  & ... \\
125850+1308\,\emph{c} & 0.829 &-0.110 & -0.896 & 8.14$^{*}$ & +0.23\\
125850+1308\,\emph{d} & 0.726 &-0.160 & -0.964 & 7.95$^{*}$ & ...  \\
125850+1308\,\emph{e} & 0.757 &-0.273 & -1.012 & 8.06 & ... 	     \\
125850+1308\,\emph{d} & 0.833 &-0.202 & -1.072 & 8.18 & ... 	     \\
125850+1308\,\emph{g} & 0.832 & 0.153 & -0.832 & 8.03$^{*}$ & ...  \\
125850+1308\,\emph{h} & 0.763 & 0.020 & -0.952 & 7.94$^{*}$ & ...\\
125850+1308\,\emph{i} & 0.985 & 0.862 & -1.086 & 8.14 & -0.04	    \\ \noalign{\smallskip}
135822+2533\,\emph{a} & 0.742 &-0.108 & -1.089 & 7.96 & -0.08	     \\
135822+2533\,\emph{b} & 0.832 & 0.116 & -1.129 & 8.04 & +0.13 	     \\
135822+2533\,\emph{c} & 0.738 &-0.198 & -1.310 & 7.99 & ... 	     \\
135822+2533\,\emph{d} & 0.708 &-0.385 & -1.005 & 8.03 & ... 	     \\
135822+2533\,\emph{e} & 0.742 &-0.041 & -0.848 & 7.94$^{*}$ & ... \\
135822+2533\,\emph{f} & 0.792 & 0.049 & -1.040  & 7.98 & -0.06 	     \\
135822+2533\,\emph{g} & 0.905 & 0.513 & -1.217 & 8.05 & +0.10 	     \\
135822+2533\,\emph{h} & 0.742 &-0.151 & -1.152 & 7.98 & ... 	     \\ \noalign{\smallskip}
145647+0930\,\emph{a} & 0.891 & 0.454 & -1.247 & 8.03 & -0.02 	     \\
145647+0930\,\emph{b} & 0.882 & 0.359 & -1.079 & 8.05 & -0.00 	     \\
145647+0930\,\emph{c} & 0.814 &-0.213 & -1.049 & 8.15 & ... 	     \\
145647+0930\,\emph{d} & 0.697 &-0.207 & -1.112 & 7.93 & ... 	     \\
145647+0930\,\emph{e} & 0.786 &-0.102 & -1.182 & 8.04 & ... 	     \\
145647+0930\,\emph{d} & 0.699 &-0.302 & -1.153 & 7.97 & ... 	     \\ \noalign{\smallskip}
153703+2009\,\emph{a} & 0.476 &-0.147 & -1.183 & 7.61 & ...	     \\
153703+2009\,\emph{b} & 0.623 & 0.197 & -1.218 & 7.67 & ... 	     \\
153703+2009\,\emph{c} & 0.775 & 0.379 & -1.054 & 7.84 & +0.08  	     \\
153703+2009\,\emph{d} & 0.776 & 0.084 & -1.223 & 7.94 & +0.21 	     \\
153703+2009\,\emph{e} & 0.616 &-0.104 & -1.336 & 7.77 & ... 	     \\
\noalign{\smallskip} \hline \hline
\caption{* indicates that the \hii\ region was ``forced" onto the low- or high-metallicity branch consistent with other \hii\ regions in the galaxy.  See text for more details.} \\
\end{deluxetable*} 
\normalsize

%-----------------------------------------------------
\scriptsize
\begin{deluxetable*}{l c c c c}

\caption{Average Abundance Ratios} \label{tab:other}\\

\hline \hline\noalign{\smallskip}
Source  & log(Ar/O) & log(Ne/O) & log(S/O) & log(N/O) \\
\noalign{\smallskip}\hline \noalign{\smallskip}
This Paper      & $-2.49\,\pm\,$0.11 & $-0.68\,\pm\,$0.07 & $-1.67\,\pm\,$0.09 & $-1.39\,\pm\,$0.09\\
\citet{vzh06}    & $-2.19\,\pm\,$0.09 & $-0.79\,\pm\,$0.09 & $-1.53\,\pm\,$0.09 & $-1.41\,\pm\,$0.15\\
\citet{mel04}    & $-2.20\,\pm\,$0.13 & $-0.65\,\pm\,$0.07 & $-1.47\,\pm\,$0.14 & $-1.42\,\pm\,$0.12\\
\citet{it99}         & $-2.26\,\pm\,$0.09 & $-0.72\,\pm\,$0.06 & $-1.56\,\pm\,$0.06 & $-1.47\,\pm\,$0.14\\
\noalign{\smallskip}
ADBS 113845+2008\emph{a}:\\
(T${e}$ $\approx$ 7k K) & $-2.41\,\pm\,$0.11 & $-0.59\,\pm\,$0.14 & $-1.41\,\pm\,$0.30 & $-1.13\,\pm\,$0.15\\
\noalign{\smallskip}\hline 
\hline
\caption{Average relative abundances of $\alpha$-process elements and nitrogen from the literature and this sample.  The last line includes the relative abundance for these elements in ADBS 113845+2008 using an electron temperature derived from the McGaugh method.  The errors for ADBS 113845+2008 were calculated with an error for \te\ of approximately $\pm$2000 K.}
\end{deluxetable*}
